Dimension identities, almost self-conjugate partitions, and BGG complexes for Hermitian symmetric pairs

An almost self-conjugate (ASC) partition has a Young diagram in which each arm along the diagonal is exactly one box longer than its corresponding leg. Classically, the ASC partitions and their conjugates appear in two of Littlewood's symmetric function identities. These identities can be viewed as Euler characteristics of BGG complexes of the trivial representation, for classical Hermitian symmetric pairs. In this paper, we consider partitions in which the arm-leg difference is an arbitrary constant $m$. By viewing these partitions as highest weights, we establish an infinite family of dimension identities between $\mathfrak{gl}_n$- and $\mathfrak{gl}_{n+m}$-modules. We then interpret this result in the context of blocks in parabolic category $\mathcal{O}$: in particular, we exhibit six infinite families of congruent blocks whose corresponding posets of highest weights consist of the partitions in question. These posets, in turn, lead to generalizations of the Littlewood identities and their corresponding BGG complexes. Our results in this paper shed light on the surprising combinatorics underlying the work of Enright and Willenbring (2004).

==> Empty_diagrams_all.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.65,
every node/.style={scale=0.7},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {0,...,3}
    {\draw [fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}

\node[left] at (-1,-.5) {$\ep_{p}$};
\draw [->] (-.75,-.5) -- ++ (.5,0);
\node[left] at (-1,-1.5) {$\ep_{p-1}$};
\draw [->] (-.75,-1.5) -- ++ (.5,0);
\node[left] at (-1,-2.45) {$\vdots$};
\draw [->] (-.75,-2.5) -- ++ (.5,0);
\node[left] at (-1,-3.5) {$\ep_{3}$};
\draw [->] (-.75,-3.5) -- ++ (.5,0);
\node[left] at (-1,-4.5) {$\ep_{2}$};
\draw [->] (-.75,-4.5) -- ++ (.5,0);
\node[left] at (-1,-5.5) {$\ep_{1}$};
\draw [->] (-.75,-5.5) -- ++ (.5,0);


\node at (.5, 1) {$-\ep_{p+1}$};
\draw [->] (.5,.75) -- ++ (0,-.5);
\node at (1.5, 1) {$\cdots$};
\draw [->] (1.5,.75) -- ++ (0,-.5);
\node at (2.5, 1) {$\cdots$};
\draw [->] (2.5,.75) -- ++ (0,-.5);
\node at (3.5, 1) {$-\ep_{p+q}$};
\draw [->] (3.5,.75) -- ++ (0,-.5);

\node[scale=1.33] at (2, -7) {Type I};
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.65,
every node/.style={scale=0.7},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {\y,...,5}
    {\draw [fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}

\node[left] at (-1,-.5) {$\ep_n$};
\draw [->] (-.75,-.5) -- ++ (.5,0);
\node[left] at (-1,-1.5) {$\ep_{n-1}$};
\draw [->] (-.75,-1.5) -- ++ (.5,0);
\node[left] at (-1,-2.45) {$\vdots$};
\draw [->] (-.75,-2.5) -- ++ (.5,0);
\node[left] at (-1,-3.5) {$\ep_3$};
\draw [->] (-.75,-3.5) -- ++ (.5,0);
\node[left] at (-1,-4.5) {$\ep_2$};
\draw [->] (-.75,-4.5) -- ++ (.5,0);
\node[left] at (-1,-5.5) {$\ep_1$};
\draw [->] (-.75,-5.5) -- ++ (.5,0);

\node at (.5, 1) {$\ep_{n}$};
\draw [->] (.5,.75) -- ++ (0,-.5);
\node at (1.5, 1) {$\ep_{n-1}$};
\draw [->] (1.5,.75) -- ++ (0,-.5);
\node at (2.5, 1) {$\cdots$};
\draw [->] (2.5,.75) -- ++ (0,-.5);
\node at (3.5, 1) {$\ep_{3}$};
\draw [->] (3.5,.75) -- ++ (0,-.5);
\node at (4.5, 1) {$\ep_{2}$};
\draw [->] (4.5,.75) -- ++ (0,-.5);
\node at (5.5, 1) {$\ep_{1}$};
\draw [->] (5.5,.75) -- ++ (0,-.5);

\node[scale=1.33] at (3, -7) {Type II};
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.65,
every node/.style={scale=0.7},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,4} {
    \foreach[parse=true] \x in {\y,...,4}
    {\draw [fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}

\node[left] at (-1,-.5) {$\ep_n$};
\draw [->] (-.75,-.5) -- ++ (.5,0);
\node[left] at (-1,-1.5) {$\ep_{n-1}$};
\draw [->] (-.75,-1.5) -- ++ (.5,0);
\node[left] at (-1,-2.45) {$\vdots$};
\draw [->] (-.75,-2.5) -- ++ (.5,0);
\node[left] at (-1,-3.5) {$\ep_3$};
\draw [->] (-.75,-3.5) -- ++ (.5,0);
\node[left] at (-1,-4.5) {$\ep_2$};
\draw [->] (-.75,-4.5) -- ++ (.5,0);

\node at (.5, 1) {$\ep_{n-1}$};
\draw [->] (.5,.75) -- ++ (0,-.5);
\node at (1.5, 1) {$\ep_{n-2}$};
\draw [->] (1.5,.75) -- ++ (0,-.5);
\node at (2.5, 1) {$\cdots$};
\draw [->] (2.5,.75) -- ++ (0,-.5);
\node at (3.5, 1) {$\ep_{2}$};
\draw [->] (3.5,.75) -- ++ (0,-.5);
\node at (4.5, 1) {$\ep_{1}$};
\draw [->] (4.5,.75) -- ++ (0,-.5);

\node[scale=1.33] at (2.5, -7) {Type III};
    
\end{tikzpicture}
\end{center}

==> Example_Conjugates_C.tex <==
\[\begin{tikzpicture}

%
  \node (a) at  (-3,4.5) {$(5,4,3,\bbox)$};

  \node (b) at  (-3,3) {$(5,4,\bbox,\overline{3})$};

  \node (c) at  (-3,1.5) {$(5,3,\bbox,\overline{4})$};

  \node (d) at (-4.5,0) {$(4,3,\bbox,\overline{5})$};

  \node (e) at (-1.5,0) {$(5,\bbox,\overline{3},\overline{4})$};

  \node (f) at (-3,-1.5) {$(4,\bbox,\overline{3},\overline{5})$};

  \node (g) at  (-3,-3) {$(3, \bbox, \overline{4}, \overline{5})$};

  \node (h) at  (-3,-4.5) {$(\bbox,\overline{3}, \overline{4}, \overline{5})$};

  \node [draw] (i) at (-3,-6) {\begin{tabular}{ll}
     Without $\bbox$:  & $w(\la'+\rho')$ \\
     With $\bbox$:  & $w(\la'+\rho')^\sharp$
  \end{tabular}};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

  %
  
  \node (a) at (3,4.5) {$\bullet$};

  \node (b) at (3,3) {\ytableaushort[*(gray!30)]{3}};

  \node (c) at (3,1.5) {\ytableaushort[*(gray!30)]{31}};

  \node (d) at (1.5,0) {\ytableaushort[*(gray!30)]{311}};

  \node (e) at (4.5,0) {\ytableaushort[*(gray!30)]{31,\none 3}};

  \node (f) at (3,-1.5) {\ytableaushort[*(gray!30)]{311,\none 3}};

  \node (g) at (3,-3) {\ytableaushort[*(gray!30)]{311,\none 31}};

  \node (h) at (3,-4.5) {\ytableaushort[*(gray!30)]{311,\none 31,\none \none 3}};

  \node (i) at (3,-6) {$[\Phi_w]_{\la'}$};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

%

\end{tikzpicture}\]

==> Example_Introduction.tex <==
\ytableausetup{boxsize=.5em}

\[\begin{tikzpicture}
%
  \node (g) at (-4,6) {$(\ssD_4, \ssA_3)$};

  \node[label=right: {$\dim=1$}] (a) at  (-4,4.5) {$\bullet$};

  \node[label=right: {$\dim=6$}] (b) at  (-4,3) {$\phantom{*\,}\ydiagram[*(gray!40)]{1}*{1,1}^{\,*}$};

  \node[label=right: {$\dim=15$}] (c) at  (-4,1.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{2}*{2,1,1}^{\,*}$};

  \node[label=right: {$\dim=10$}] (d) at (-5.5,0) {$\phantom{*\,}\ydiagram[*(gray!40)]{2,1+1}*{2,2,2}^{\,*}$};

  \node[label=right: {$\dim=10$}] (e) at (-2.5,0) {$\phantom{*\,}\ydiagram[*(gray!40)]{3}*{3,1,1,1}^{\,*}$};

  \node[label=right: {$\dim=15$}] (f) at  (-4,-1.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{3,1+1}*{3,2,2,1}^{\,*}$};

  \node[label=right: {$\dim=6$}] (g) at  (-4,-3) {$\phantom{*\,}\ydiagram[*(gray!40)]{3,1+2}*{3,3,2,2}^{\,*}$};

  \node[label=right: {$\dim=1$}] (h) at  (-4,-4.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{3,1+2,2+1}*{3,3,3,3}^{\,*}$};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

  %
  \node (g) at (4,6) {$(\ssC_3, \ssA_2)$};

  \node[label=right: {$\dim=1$}] (a) at (4,4.5) {$\bullet$};

  \node[label=right: {$\dim=6$}] (b) at (4,3) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+1}*{2}^{\,*}$};

  \node[label=right: {$\dim=15$}] (c) at (4,1.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+2}*{3,1}^{\,*}$};

  \node[label=right: {$\dim=10$}] (d) at (2.5,0) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+2,2+1}*{3,3}^{\,*}$};

  \node[label=right: {$\dim=10$}] (e) at (5.5,0) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+3}*{4,1,1}^{\,*}$};

  \node[label=right: {$\dim=15$}] (f) at (4,-1.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+3,2+1}*{4,3,1}^{\,*}$};

  \node[label=right: {$\dim=6$}] (g) at (4,-3) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+3,2+2}*{4,4,2}^{\,*}$};

  \node[label=right: {$\dim=1$}] (h) at (4,-4.5) {$\phantom{*\,}\ydiagram[*(gray!40)]{1+3,2+2,3+1}*{4,4,4}^{\,*}$};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

%

\end{tikzpicture}\]

==> Example_Res_A.tex <==
\[\begin{tikzpicture}

\node (a) at (-2.5,0) {\ytableaushort[*(gray!40)]{13,41}};

\node (b) at (-1.2,0) {\ytableaushort[*(gray!40)]{13,4}};

\node (c) at (0,1) {\ytableaushort[*(gray!40)]{13}};

\node (d) at (0,-1) {\ytableaushort[*(gray!40)]{1,4}};

\node (e) at (1,0) {\ytableaushort[*(gray!40)]{1}};

\node (f) at (2,0) {$\bullet$};

\path [->]  (a) edge (b)
            (b) edge (c)
                edge (d)
            (c) edge (e)
            (d) edge (e)
            (e) edge (f);

\end{tikzpicture}
\]

==> Example_Res_C.tex <==
\[
\ytableausetup{smalltableaux}
\begin{tikzpicture}

\node (d) at (0,1) {\ytableaushort[*(gray!40)]{213}};

\node (a) at (-4.9,0) {\ytableaushort[*(gray!40)]{213,\none 21,\none \none 2}};

\node (b) at (-3.2,0) {\ytableaushort[*(gray!40)]{213,\none 21}};

\node (c) at (-1.5,0) {\ytableaushort[*(gray!40)]{213,\none 2}};

\node (e) at (1.2,0) {\ytableaushort[*(gray!40)]{21}};

\node (f) at (2.4,0) {\ytableaushort[*(gray!40)]{2}};

\node (g) at (3.4,0) {$\bullet$};

\node (h) at (0,-1) {\ytableaushort[*(gray!40)]{21,\none 2}};

\path [->]  (a) edge (b)
            (b) edge (c)
            (c) edge (d)
                edge (h)
            (d) edge (e)
            (h) edge (e)
            (e) edge (f)
            (f) edge (g);

\end{tikzpicture}
\]

==> Filled_diagrams_di.tex <==
\begin{equation}
    \label{di}
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {0,...,3}
    {\draw[fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}
\node at (0.5,-0.5) {$d_{p}$};
\node at (1.5,-0.5) {$d_{p+1}$};
\node at (2.5,-0.5) {$\cdots$};
\node[scale=.7] at (3.5,-0.5) {$d_{p+q-1}$};
\node at (0.5,-1.5) {$d_{p-1}$};
\node at (0.5,-2.45) {$\vdots$};
\node at (0.5,-3.5) {$d_{3}$};
\node at (0.5,-4.5) {$d_{2}$};
\node at (0.5,-5.5) {$d_{1}$};

\foreach[parse=true] \y in {1,...,5} {
    \foreach[parse=true] \x in {1,...,3}
    {\node at (.5+\x,-.4-\y) {\rotatebox{-10}{$\ddots$}};}
}

\node[scale=1.25] at (2, -7) {Type I};
    
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {\y,...,5}
    {\draw [fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}
\node at (0.5,-0.5) {$d_{n}$};
\node at (1.5,-0.5) {$d_{n-1}$};
\node at (2.5,-0.5) {$\cdots$};
\node at (3.5,-0.5) {$d_3$};
\node at (4.5,-0.5) {$d_2$};
\node at (5.5,-0.5) {$d_1$};

\foreach[parse=true] \y in {1,...,5} {
    \foreach[parse=true] \x in {\y,...,5}
    {\node at (.5+\x,-.4-\y) {\rotatebox{-10}{$\ddots$}};}
}

\node[scale=1.25] at (3, -7) {Type II};
    
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,4} {
    \foreach[parse=true] \x in {\y,...,4}
    {\draw [fill=lightgray] (\x,-\y) rectangle  ++(1,-1);
    }}
\node at (0.5,-0.5) {$d_{n}$};
\node at (1.5,-0.5) {$d_{n-2}$};
\node at (2.5,-0.5) {$\cdots$};
\node at (3.5,-0.5) {$d_2$};
\node at (4.5,-0.5) {$d_1$};
\node at (1.5,-1.5) {$d_{n-1}$};
\node at (2.5,-2.5) {$d_n$};
\node at (3.5,-3.5) {$d_{n-1}$};

\foreach[parse=true] \y in {1,...,3} {
    \foreach[parse=true] \x in {\y,...,3}
    {\node at (1.5+\x,-.4-\y) {\rotatebox{-10}{$\ddots$}};}
}
\node at (4.5,-4.4) {\rotatebox{-10}{$\ddots$}};

\node[scale=1.25] at (2.5, -7) {Type III};
    
\end{tikzpicture}
\end{equation}

==> Filled_diagrams_dij.tex <==
\begin{equation}
    \label{dij}
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {0,...,3}
    {\draw[fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}
\node at (0.5,-0.5) {$d_{p1}$};
\node at (1.5,-0.5) {$d_{p2}$};
\node at (2.5,-0.5) {$\cdots$};
\node at (3.5,-0.5) {$d_{pq}$};
\node at (0.5,-1.45) {$\vdots$};
\node at (1.5,-1.45) {$\vdots$};
\node at (2.5,-1.5) {$\cdots$};
\node at (3.5,-1.45) {$\vdots$};
\node at (0.5,-2.45) {$\vdots$};
\node at (1.5,-2.45) {$\vdots$};
\node at (2.5,-2.5) {$\cdots$};
\node at (3.5,-2.45) {$\vdots$};
\node at (0.5,-3.5) {$d_{31}$};
\node at (1.5,-3.5) {$d_{32}$};
\node at (2.5,-3.5) {$\cdots$};
\node at (3.5,-3.5) {$d_{3q}$};
\node at (0.5,-4.5) {$d_{21}$};
\node at (1.5,-4.5) {$d_{22}$};
\node at (2.5,-4.5) {$\cdots$};
\node at (3.5,-4.5) {$d_{2q}$};
\node at (0.5,-5.5) {$d_{11}$};
\node at (1.5,-5.5) {$d_{12}$};
\node at (2.5,-5.5) {$\cdots$};
\node at (3.5,-5.5) {$d_{1q}$};

\node[scale=1.25] at (2, -7) {Type I};
    
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,5} {
    \foreach[parse=true] \x in {\y,...,5}
    {\draw [fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}
\node at (0.5,-0.5) {$d_{nn}$};
\node at (1.5,-0.5) {$\cdots$};
\node at (2.5,-0.5) {$\cdots$};
\node at (3.5,-0.5) {$d_{n3}$};
\node at (4.5,-0.5) {$d_{n2}$};
\node at (5.5,-0.5) {$d_{n1}$};
\node at (5.5,-5.5) {$d_{11}$};
\node at (5.5,-4.5) {$d_{21}$};
\node at (5.5,-3.5) {$d_{31}$};
\node at (5.5,-2.45) {$\vdots$};
\node at (5.5,-1.45) {$\vdots$};
\node at (4.5,-4.5) {$d_{22}$};
\node at (4.5,-3.5) {$d_{32}$};
\node at (4.5,-2.45) {$\vdots$};
\node at (4.5,-1.45) {$\vdots$};
\node at (3.5,-3.5) {$d_{33}$};
\node at (3.5,-2.45) {$\vdots$};
\node at (3.5,-1.45) {$\vdots$};
\node at (2.5,-2.5) {$\cdots$};
\node at (2
.5,-1.5) {$\cdots$};
\node at (1
.5,-1.5) {$\cdots$};

\node[scale=1.25] at (3, -7) {Type II};
    
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=0.8,
every node/.style={scale=0.8},
baseline=(current bounding box.north)]

\foreach[parse=true] \y in {0,...,4} {
    \foreach[parse=true] \x in {\y,...,4}
    {\draw[fill=lightgray] (\x,-\y) rectangle ++(1,-1);
    }}
\node at (0.5,-0.5) {$\cdots$};
\node at (1.5,-0.5) {$\cdots$};
\node at (2.5,-0.5) {$d_{n3}$};
\node at (3.5,-0.5) {$d_{n2}$};
\node at (4.5,-0.5) {$d_{n1}$};
\node at (1.5,-1.5) {$\cdots$};
\node at (2.5,-1.45) {$\vdots$};
\node at (3.5,-1.45) {$\vdots$};
\node at (4.5,-1.45) {$\vdots$};
\node at (2.5,-2.5) {$d_{43}$};
\node at (3.5,-2.5) {$d_{42}$};
\node at (4.5,-2.5) {$d_{41}$};
\node at (3.5,-3.5) {$d_{32}$};
\node at (4.5,-3.5) {$d_{31}$};
\node at (4.5,-4.5) {$d_{21}$};

\node[scale=1.25] at (2.5, -7) {Type III};
    
\end{tikzpicture}
\end{equation}

==> Sporadic_example.tex <==
\[\ytableausetup{boxsize=3.5pt}
\begin{tikzpicture}

%
  \node (g) at (-4,6) {$(\ssD_6, \ssA_5)$};

  \node[label=right: {$\dim = 6$}] (a) at  (-4,4.5) {$\phantom{*\,}\ydiagram{1}^{\,*}$};

  \node[label=right: {$\dim = 20$}] (b) at  (-4,3) {$\phantom{*\,}\ydiagram{1,1,1}^{\,*}$};

  \node[label=right: {$\dim = 84$}] (c) at  (-4,1.5) {$\phantom{*\,}\ydiagram{2,2,1,1,1}^{\,*}$};

  \node[label=right: {$\dim = 70$}] (d) at (-5.5,0) {$\phantom{*\,}\ydiagram{3,2,1,1,1,1}^{\,*}$};

  \node[label=right: {$\dim = 70$}] (e) at (-2.5,0) {$\phantom{*\,}\ydiagram{2,2,2,2,1}^{\,*}$};

  \node[label=right: {$\dim = 84$}] (f) at  (-4,-1.5) {$\phantom{*\,}\ydiagram{3,2,2,2,1,1}^{\,*}$};

  \node[label=right: {$\dim = 20$}] (g) at  (-4,-3) {$\phantom{*\,}\ydiagram{3,3,3,2,2,2}^{\,*}$};

  \node[label=right: {$\dim = 6$}] (h) at  (-4,-4.5) {$\phantom{*\,}\ydiagram{3,3,3,3,3,2}^{\,*}$};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

  %
  \node (g) at (4,6) {$(\ssD_4, \ssA_3)$};

  \node[label=right: {$\dim = 6$}] (a) at (4,4.5) {$\phantom{*\,}\ydiagram{1,1}^{\,*}$};

  \node[label=right: {$\dim = 20$}] (b) at (4,3) {$\phantom{*\,}\ydiagram{2,2}^{\,*}$};

  \node[label=right: {$\dim = 84$}] (c) at (4,1.5) {$\phantom{*\,}\ydiagram{4,2,2}^{\,*}$};

  \node[label=right: {$\dim = 70$}] (d) at (2.5,0) {$\phantom{*\,}\ydiagram{5,2,2,1}^{\,*}$};

  \node[label=right: {$\dim = 70$}] (e) at (5.5,0) {$\phantom{*\,}\ydiagram{4,3,3}^{\,*}$};

  \node[label=right: {$\dim = 84$}] (f) at (4,-1.5) {$\phantom{*\,}\ydiagram{5,3,3,1}^{\,*}$};

  \node[label=right: {$\dim = 20$}] (g) at (4,-3) {$\phantom{*\,}\ydiagram{5,5,3,3}^{\,*}$};

  \node[label=right: {$\dim = 6$}] (h) at (4,-4.5) {$\phantom{*\,}\ydiagram{5,5,4,4}^{\,*}$};

  \draw [<-] (a) edge (b) (b) edge (c) (c) edge (d) (d) edge (f) (f) edge (g) (g) edge (h) (c) edge (e) (e) edge (f);

%

\end{tikzpicture}
\]
